Hamiltonicity in random directed graphs is born resilient

Let $\{D_M\}_{M\geq 0}$ be the $n$-vertex random directed graph process, where $D_0$ is the empty directed graph on $n$ vertices, and subsequent directed graphs in the sequence are obtained by the addition of a new directed edge uniformly at random. For each $\varepsilon>0$, we show that, almost surely, any directed graph $D_M$ with minimum in- and out-degree at least 1 is not only Hamiltonian (as shown by Frieze), but remains Hamiltonian when edges are removed, as long as at most $(1/2-\varepsilon)$ of both the in- and out-edges incident to each vertex are removed. We say such a directed graph is $(1/2-\varepsilon)$-resiliently Hamiltonian. Furthermore, for each $\varepsilon>0$, we show that, almost surely, each directed graph $D_M$ in the sequence is not $(1/2+\varepsilon)$-resiliently Hamiltonian. This improves a result of Ferber, Nenadov, Noever, Peter and \v{S}kori\'{c}, who showed, for each $\varepsilon>0$, that the binomial random directed graph $D(n,p)$ is almost surely $(1/2-\varepsilon)$-resiliently Hamiltonian if $p=\omega(\log^8n/n)$.

==> picturedirhamres1.tex <==


\foreach \x in {1,3,5,7,9}
{
\draw ({\x},-0.55) -- ({\x-0.1},-0.45);
\draw ({\x},-0.55) -- ({\x+0.1},-0.45);
\draw ({\x+1},-0.45) -- ({\x+1-0.1},-0.55);
\draw ({\x+1},-0.45) -- ({\x+1+0.1},-0.55);
\draw [gray] ({\x},0) -- ({\x+1},0);
\draw [gray] ({\x+0.55},0) -- ({\x+0.45},0.1);
\draw [gray] ({\x+0.55},0) -- ({\x+0.45},-0.1);
}



\foreach \x in {1,...,10}
{
\draw [fill] (\x,0) circle [radius=0.1cm];
}

\foreach \x in {1,...,10}
{
\draw [fill] (\x,-1) circle [radius=0.1cm];
}










\foreach \x in {2,4,6,8}
{
\draw (\x,0) -- ({\x+1},0);
\draw ({\x+0.5},0) -- ({\x+0.4},0.1);
\draw ({\x+0.5},0) -- ({\x+0.4},-0.1);
\draw ({\x+0.6},0) -- ({\x+0.5},0.1);
\draw ({\x+0.6},0) -- ({\x+0.5},-0.1);
}

\foreach \x in {1,3,5,7,9}
{
\draw ({\x+0.5},-1) -- ({\x+0.4},-0.9);
\draw ({\x+0.5},-1) -- ({\x+0.4},-1.1);
\draw ({\x+0.6},-1) -- ({\x+0.5},-0.9);
\draw ({\x+0.6},-1) -- ({\x+0.5},-1.1);
}

\foreach \x in {1,3,5,7,9}
{
\draw ({\x},-1) -- ({\x+1},-1);
\draw ({\x},0) -- ({\x},-1);
\draw ({\x+1},0) -- ({\x+1},-1);
}








\foreach \x in {1}
{
\draw ({2*\x-1},0.3) node {$u_{\x}$};
\draw ({2*\x},0.3) node {$v_{\x}$};
\draw ({2*\x-1},-1.3) node {$x_{\x}$};
\draw ({2*\x},-1.3) node {$y_{\x}$};
\draw ({2*\x-0.5},-1.3) node {$P_{\x}$};
\draw ({2*\x+0.5},0.3) node {$Q_{\x}$};
}

\foreach \x in {5}
{
\draw ({2*\x-1},0.3) node {$u_{r}$};
\draw ({2*\x},0.3) node {$v_{r}$};
\draw ({2*\x-1},-1.3) node {$x_{r}$};
\draw ({2*\x},-1.3) node {$y_{r}$};
\draw ({2*\x-0.5},-1.3) node {$P_{r}$};
}

\foreach \x in {3}
{
\draw ({2*\x-1},0.3) node {$u_{i}$};
\draw ({2*\x},0.3) node {$v_{i}$};
\draw ({2*\x-1},-1.3) node {$x_{i}$};
\draw ({2*\x},-1.3) node {$y_{i}$};
\draw ({2*\x-0.5},-1.3) node {$P_{i}$};
\draw ({2*\x+0.5},0.3) node {$Q_{i}$};
}

